Program Repair for Hyperproperties

We study the repair problem for hyperproperties specified in the temporal logic HyperLTL. Hyperproperties are system properties that relate multiple computation traces. This class of properties includes information flow policies like noninterference and observational determinism. The repair problem is to find, for a given Kripke structure, a substructure that satisfies a given specification. We show that the repair problem is decidable for HyperLTL specifications and finite-state Kripke structures. We provide a detailed complexity analysis for different fragments of HyperLTL and different system types: tree-shaped, acyclic, and general Kripke structures.

==> figs/system-acyclic-qbf.tex <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard

\begin{tikzpicture}

\coordinate (init) at (0, 0);

\node[draw,circle,text width=0.3cm,fill=white] (initstate) at ($ (init) + 
(3, 1) $) {};
\draw[->] ($ (initstate) + (-.5, .5) $) -- (initstate);


\node[draw,circle,text width=0.3cm,fill=black!60] (sh0) at (init) {};

\foreach \i/\j in {0/1,1/2, 2/3}
{

\draw [fill=white] ($ (sh\i) + (-1,-1) $) ellipse (.65cm and .3cm) node (s\i)
{$\{q^{\j}, p\}$};

\draw [fill=white]($ ({sh\i}) + (1,-1) $) ellipse (.65cm and .3cm) node (sb\i) 
{$\{q^{\j}, \bar{p}\}$};


\node[draw,circle,text width=0.25cm,fill=black!60] (sh\j) at ($ (sh\i) +
(0,-2) $)  {};

\draw [->] (sh\i) -- (s\i);
\draw [->] (sh\i) -- (sb\i);
\draw [->] (s\i) -- (sh\j);
\draw [->] (sb\i) -- (sh\j);

}

\path (sh3) edge [loop below] (1);

\foreach \i/\j in {0/1,1/2}
{

\node[draw,circle,text width=0.25cm,fill=black] (u\i0) at ($ (init) + 
(\j*3+.5,0) $) [text=white]{$\hspace*{-0.1cm}\{c\}$};

\foreach \x/\y in {0/1,1/2, 2/3}
{


\ifthenelse{\i = 0}
{
\ifthenelse{\x = 0}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, p\}$};
}{}
\ifthenelse{\x = 1}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, \bar{p}\}$};
}{}
\ifthenelse{\x = 2}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, p\}$};
}{}
}{}

\ifthenelse{\i = 1}
{
\ifthenelse{\x = 0}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, \bar{p}\}$};
}{}
\ifthenelse{\x = 1}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, {p}\}$};
}{}
\ifthenelse{\x = 2}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, \bar{p}\}$};
}{}
}{}

\node[draw,circle,text width=0.25cm,fill=black!60] (u\i\y) at ($ (v\i\x) +
(0,-1) $)  {};

\draw [->] (u\i\x) -- (v\i\x);
\draw [->] (v\i\x) -- (u\i\y);
}

\path (u\i3) edge [loop below] (\i);

}

\draw [->] (initstate) -- (sh0);
\draw [->] (initstate) -- (u00);
\draw [->] (initstate) -- (u10);

\begin{pgfonlayer}{bg}

\draw [rounded corners=10,,dashed,fill=black!15] ($ (init) + (-2,.5) $) 
rectangle ++(4,-7.5) node (r1) {};
\node (text1) at ($ (init) +  (-1,.8) $) {$\pi_d$ traces};

\draw [rounded corners=10,,dashed,fill=black!5] ($ (init) + (2.5,.5) $) 
rectangle ++(5,-7.5) node (r2) {};
\node (text1) at ($ (init) +  (7,.8) $) {$\pi'$ traces};

\end{pgfonlayer}


\end{tikzpicture}


==> figs/system-tree-aae.tex <==

\begin{tikzpicture}
 
 \tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
%    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=26pt
}

\coordinate (init) at (0, 0);

\node[draw,circle,text width=0.5cm,fill=white] (initstate) at ($ (init) + (3, 
1) $) {};

\draw[->] ($ (initstate) + (-.8,.5) $ ) -- (initstate);

%-----------------------------------------------------------------

\foreach \i in {0, 1} {
\foreach \j  in {0, 1} {
\node[draw,circle, minimum size=9mm ,fill=black] (r\i\j) at ($ (init) + 
(\i*6,\j*-1.5) $) [text=white]{\ifthenelse{\i=1 \AND 
\j=0}{$\{c\}$}{\ifthenelse{\i=1 \AND \j=1}{$\{h\}$}{}}};

\pgfmathsetmacro\ii{int(\i+1)};
\pgfmathsetmacro\jj{int(\j+1)};
\node (a) at (r\i\j.west)[xshift=-3mm] {$r_{\ii_\jj}$};
}}

%-----------------------------------------------------------------

\foreach \i in {0, 1} {
\foreach \j/\n in {0/1} {
\draw [->] (r\i\j) -- (r\i\n);
}}

%-----------------------------------------------------------------

\draw[->] (initstate) -- (r00);
\draw[->] (initstate) -- (r10);

%-----------------------------------------------------------------

\foreach \i in {0,1}{
\foreach \k in {0, 1, 2}{
\foreach \j in {1, 2, 3, 4}{
\ifthenelse{\(\i=0 \AND \k=1\) \OR \(\i=1 \AND \k=0\) \OR \(\i=1 \AND \k=2\)} 
{\def\clr{white}} {\def\clr{black!15}};
\draw [fill=\clr] ($ (init) + 
(r01)+ (0, -.8) + ( {(\i*6)+(\k*1.7-1.7)},\j*-1.7) $) ellipse (.65cm and .45cm) 
node 
(v\i\k\j)
{\ifthenelse{\(\i=0 \AND \j=3 \AND \k=2\) \OR \(\i=1 \AND \j=1 \AND \k=0\) \OR 
\(\i=1 \AND \j=2 \AND \k=1\)}{$\{\pos\}$}
{\ifthenelse{\(\i=0 \AND \j=1 \AND \k=0\) \OR \(\i=0 \AND \j=2 \AND \k=1\) \OR 
\(\i=1 \AND \j=4 \AND \k=2\) }{$\{\negt\}$}{}}{}};

\pgfmathsetmacro\ii{int(\i+1)};
\node (b) at (v\i\k\j)[xshift=-6mm,yshift=-5mm] 
{\ifthenelse{\k=0}{$v_{\ii_\j}$}{\ifthenelse{\k=1}{$v'_{\ii_\j}$}{$v''_{\ii_\j}$
} }};

}
\draw [->] (r\i1) -- (v\i\k1.north);
}

}

%-----------------------------------------------------------------

\foreach \i in {0,1}{
\foreach \k in {0, 1, 2}{
\foreach \j/\n in {1/2,2/3,3/4}
{
\draw [->] (v\i\k\j) -- (v\i\k\n);
}}}

%-----------------------------------------------------------------

\foreach \i in {0,1} {
\foreach \k in {0,1,2} {
\path (v\i\k4) edge [loop below] (v\i\k4);
}}

\end{tikzpicture}


==> figs/system-tree-ae.tex <==

\begin{tikzpicture}
 \tikzset{
    >=stealth,
    auto,
    % node distance=3.5cm,
%    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=25pt
}

\coordinate (init) at (0, 0);

\node[draw,circle,text width=0.5cm,fill=white] (initstate) at ($ (init) + (3, 
1) $) {};

\draw[->] ($ (initstate) + (-.8,.5) $ ) -- (initstate);

% %-----------------------------------------------------------------


\foreach \i in {0,1,2,3}{
\foreach \j in {0,1,2,3}{
\draw [fill=white, align=center] ($ (init) + (-2.6, -.5) + ( \i*3.8,{(\j*-1.7) 
-1} ) $) ellipse (1.3cm and .45cm) node (v\i\j)
{\ifthenelse{\i=1 \AND \j=1}{$\{\negt_1\}$}{
\ifthenelse{\i=0 \AND \j=1}{$\{\negt_2\}$}{
\ifthenelse{\i=3 \AND \j=2}{}{
\ifthenelse{\i=1 \AND \j=2}{$\{\negt_2,\pos\}$}{
\ifthenelse{\(\i=0 \AND \j=2\) \OR \(\i=2 \AND \j=2\)}{$\{\pos\}$}{
\ifthenelse{\i=3 \AND \j=0}{$\{\negt_1,\negt_2\}$}{
\ifthenelse{\i=3 \AND \j=3}{}{
\ifthenelse{\i=2 \AND \j=1}{$\{\negt_1, \negt_2,h\}$}{}
\ifthenelse{\i=1 \AND \j=0}{$\{\negt_1, \negt_2, c\}$}{
\ifthenelse{\i=3 \AND \j=1}{$\{h\}$}{
\ifthenelse{\i=0 \AND \j=0}{$\{\negt_1,\pos\}$}{}
}
}}}}}}}
}};

}
\draw [->] (initstate) -- (v\i0.north);
}

% %-----------------------------------------------------------------

\foreach \i in {0,1,2,3}{
\foreach \j/\n in {0/1,1/2,2/3}{
\draw [->] (v\i\j) -- (v\i\n);

}}
 
% %-----------------------------------------------------------------

\foreach \i in {0,1,2,3}{
\foreach \j/\n in {0,1,2,3}{

\pgfmathsetmacro\ii{int(\i+1)};
\node (b) at (v\i\j)[xshift=-6mm,yshift=-7mm] 
{$b_{\ii_\j}$};

}}
 
% %-----------------------------------------------------------------

\foreach \i in {0,1,2,3} {
\path (v\i3) edge [loop below] (v\i3);
}




\end{tikzpicture}

